SpecTrum: Specification-Guided Differential Fuzzing for Ethereum Consensus Clients

Ethereum's consensus safety relies on independent consensus client implementations agreeing on every state transition. When they diverge due to implementation errors, the network can fork, finality can stall, and severe attacks are possible. To prevent such consensus divergences, Ethereum provides a Python reference implementation (consensus-spec), which acts as a specification, and a hand-crafted official test suite (spectests). However, as an executable implementation, Ethereum's specification defines validity implicitly through runtime behavior. As a result, it lacks a systematic way to ensure that all validity conditions are thoroughly evaluated. We present SpecTrum, a framework that addresses this problem in three stages. First, we introduce Consensus-SpecTec, a mechanized specification of the Ethereum consensus algorithm, which makes validity conditions explicit as if-premises. Second, we define premise coverage, a metric that measures which if-premises are evaluated to true and false across spectests. Third, we develop a specification-based test generator that extracts constraints on premises not evaluated to false by spectests and generates inputs to evaluate them. Applying SpecTrum to five major Ethereum consensus clients, we identify 27 cross-client divergence cases, 22 of which cannot be found without the premises inserted in our mechanization. All 27 cases reproduce across fork versions, and extending the mechanized specification to a new fork takes modest effort proportional to the specification difference.

==> listings/gen/weigh_py.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{weigh\PYZus{}justification}\PY{p}{(}\PY{n}{state}\PY{p}{,} \PY{n}{total\PYZus{}bal}\PY{p}{,} \PY{n}{prev\PYZus{}bal}\PY{p}{,} \PY{n}{cur\PYZus{}bal}\PY{p}{)}\PY{p}{:}
  \PY{n}{prev\PYZus{}epoch} \PY{o}{=} \PY{n}{get\PYZus{}prev\PYZus{}epoch}\PY{p}{(}\PY{n}{state}\PY{p}{)}
  \PY{n}{cur\PYZus{}epoch} \PY{o}{=} \PY{n}{get\PYZus{}cur\PYZus{}epoch}\PY{p}{(}\PY{n}{state}\PY{p}{)}
  \PY{k}{if} \PY{n}{prev\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{:}
    \PY{n}{state}\PY{p}{.}\PY{n+na}{cur\PYZus{}justified\PYZus{}cp} \PY{o}{=} \PY{n}{prev\PYZus{}epoch}
  \PY{k}{if} \PY{n}{cur\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{:}
    \PY{n}{state}\PY{p}{.}\PY{n+na}{cur\PYZus{}justified\PYZus{}cp} \PY{o}{=} \PY{n}{cur\PYZus{}epoch}
\end{Verbatim}


==> listings/gen/weigh_spectec.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k}{rule}\PY{n+nf}{ }\PY{n+nf}{WeighJustification/justify\PYZus{}neither}\PY{p}{:}
  \PY{n}{state} \PY{n}{total\PYZus{}bal} \PY{n}{prev\PYZus{}bal} \PY{n}{cur\PYZus{}bal} \PY{o}{\PYZti{}\PYZgt{}} \PY{n}{state}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{total\PYZus{}bal} \PY{o}{\PYZlt{}=} \PY{n+nf}{\PYZdl{}UINT64\PYZus{}MAX} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{o}{\PYZti{}}\PY{p}{(}\PY{n}{prev\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{)}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{o}{\PYZti{}}\PY{p}{(}\PY{n}{cur\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{)}
\PY{k}{rule}\PY{n+nf}{ }\PY{n+nf}{WeighJustification/justify\PYZus{}prev}\PY{p}{:}
  \PY{n}{state} \PY{n}{total\PYZus{}bal} \PY{n}{prev\PYZus{}bal} \PY{n}{cur\PYZus{}bal} \PY{o}{\PYZti{}\PYZgt{}} \PY{n}{state}\PY{p}{[}\PY{p}{.}\PY{n+na}{CUR\PYZus{}JCP} \PY{o}{=} \PY{n}{prev\PYZus{}epoch}\PY{p}{]}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{total\PYZus{}bal} \PY{o}{\PYZlt{}=} \PY{n+nf}{\PYZdl{}UINT64\PYZus{}MAX} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{prev\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{o}{\PYZti{}}\PY{p}{(}\PY{n}{cur\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{)}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{prev\PYZus{}epoch} \PY{o}{=} \PY{n+nf}{\PYZdl{}get\PYZus{}prev\PYZus{}epoch}\PY{p}{(}\PY{n}{state}\PY{p}{)}
\PY{k}{rule}\PY{n+nf}{ }\PY{n+nf}{WeighJustification/justify\PYZus{}cur}\PY{p}{:}
  \PY{n}{state} \PY{n}{total\PYZus{}bal} \PY{n}{prev\PYZus{}bal} \PY{n}{cur\PYZus{}bal} \PY{o}{\PYZti{}\PYZgt{}} \PY{n}{state}\PY{p}{[}\PY{p}{.}\PY{n+na}{CUR\PYZus{}JCP} \PY{o}{=} \PY{n}{cur\PYZus{}epoch}\PY{p}{]}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{total\PYZus{}bal} \PY{o}{\PYZlt{}=} \PY{n+nf}{\PYZdl{}UINT64\PYZus{}MAX} \PY{o}{/} \PY{l+m+mi}{2}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{cur\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{3} \PY{o}{\PYZgt{}=} \PY{n}{total\PYZus{}bal} \PY{o}{*} \PY{l+m+mi}{2}
  \PY{o}{\PYZhy{}\PYZhy{}} \PY{k}{if} \PY{n}{cur\PYZus{}epoch} \PY{o}{=} \PY{n+nf}{\PYZdl{}get\PYZus{}cur\PYZus{}epoch}\PY{p}{(}\PY{n}{state}\PY{p}{)}
\end{Verbatim}

